Generative Deep Learning Techniques for Password Generation

Password guessing approaches via deep learning have recently been investigated with significant breakthroughs in their ability to generate novel, realistic password candidates. In the present work we study a broad collection of deep learning and probabilistic based models in the light of password guessing: attention-based deep neural networks, autoencoding mechanisms and generative adversarial networks. We provide novel generative deep-learning models in terms of variational autoencoders exhibiting state-of-art sampling performance, yielding additional latent-space features such as interpolations and targeted sampling. Lastly, we perform a thorough empirical analysis in a unified controlled framework over well-known datasets (RockYou, LinkedIn, Youku, Zomato, Pwnd). Our results not only identify the most promising schemes driven by deep neural networks, but also illustrate the strengths of each approach in terms of generation variability and sample uniqueness.

==> figures/text_obama.tex <==
\dots Barack Hussein Obama II (born August 4, 1961) is an American politician and attorney who served as the 44th president of the United States from 2009 to 2017. A member of the Democratic Party, Obama was the first African-American president of the United States. He previously served as a U.S. senator from Illinois from 2005 to 2008 and an Illinois state senator from 1997 \dots



==> figures/text_passwords.tex <==
% \dots patjay98 rolly1230 rggp2201 preswad42 papa9020 shard98 sevdeni panopis15 rolexnt remel03 nswedl1 paul2435 segredo22 odboy24 s62206 satine90 pikacheese plaa789 renny1706 poogleboo s8323410j seanbray pol1o00 otterbeer sahilak44 oavkifry shvnjlm sexyblues6 phi714 roxy6995 scottdyan shanesmommy sammykane1 s9274879z penfish302 piggygirl18 \dots
% qhotrbo1qhotrod rockyoudjv pumas212 prince4juju rick5457 p4ls4k9 sexpuss18 presley86 sfr321 one18only paul2117 shicarlos ray1311 s331942 bmj522 chinaakai aperren20 c0308r apinya06 ashroy30 cj1013 ballmax917 bujies09 coolcess11 ba9b4y4j7l9i9 apsolove47 bong000 cinder07 \dots


\dots mummy maryrose jumong imcute fresa energy bacardi yumyum underground shane1 olivia1 navarro brodie bribri anabel 12qwaszx sexy11 pppppp party mario1 juicy corazones smarty selina rebel ferreira bitch123 tomboy sweetlove skittles1 sirena sexy15 jhonny freeman elvira dieguito devin turtle1 sexbomb pink11 oswaldo morangos lavinia carlita adrian1 619619 woaini paintball love4u \dots
% kaycee
% ethan1
% beauty1
% angelgirl
% alegria
% vladimir
% tulips
% pebbles1
% mason
% kathmandu
% jonathon
% johndeere
% harry1
% gwapo
% grandma1
% blueangel
% ANDREA
% 7895123
% 654123
% 19871987
% waters
% vampires
% pink13
% myheart
% myboys
% lovegod
% herrera
% gianna
% claudiu
% business
% angela1
% venezuela
% twins2
% rovers
% puppydog
% memphis
% jackass1
% imsexy
% apples1
% aerosmith
% trinity1
% superpets
% sunrise
% stephen1
% rashad
% pringles
% poppop
% lillie
% leeann
% ilove?
% icecream1
% doggy
% cheekymonkey
% candle
% because
% alinutza
% weezer
% raven1
% raerae
